Factorized Fusion Shrinkage for Dynamic Relational Data

Modern data science applications often involve complex relational data with dynamic structures. An abrupt change in such dynamic relational data is typically observed in systems that undergo regime changes due to interventions. In such a case, we consider a factorized fusion shrinkage model in which all decomposed factors are dynamically shrunk towards group-wise fusion structures, where the shrinkage is obtained by applying global-local shrinkage priors to the successive differences of the row vectors of the factorized matrices. The proposed priors enjoy many favorable properties in comparison and clustering of the estimated dynamic latent factors. Comparing estimated latent factors involves both adjacent and long-term comparisons, with the time range of comparison considered as a variable. Under certain conditions, we demonstrate that the posterior distribution attains the minimax optimal rate up to logarithmic factors. In terms of computation, we present a structured mean-field variational inference framework that balances optimal posterior inference with computational scalability, exploiting both the dependence among components and across time. The framework can accommodate a wide variety of models, including dynamic matrix factorization, latent space models for networks and low-rank tensors. The effectiveness of our methodology is demonstrated through extensive simulations and real-world data analysis.

==> CP2_standalone.tex <==
\documentclass[tikz,border=0.1cm]{standalone}
\usepackage{tikz,tikz-3dplot}
\usepackage{amsmath,amsthm}
\usepackage{amssymb}
\usepackage{amsfonts}
\usepackage{xcolor}

\begin{document}
\newcommand{\Depth}{2}
\newcommand{\Height}{2}
\newcommand{\Width}{2}
\newcommand{\xx}{1}
\newcommand{\yy}{1}
\newcommand{\zz}{1}
\newcommand{\xd}{4.5}
\newcommand{\yd}{-0.3}
\newcommand{\ye}{1.1}
\newcommand{\zd}{1}


\begin{tikzpicture}






\coordinate (O) at (0,0,0);
\coordinate (A) at (0,\Width,0);
\coordinate (B) at (0,\Width,\Height);
\coordinate (C) at (0,0,\Height);
\coordinate (D) at (\Depth,0,0);
\coordinate (E) at (\Depth,\Width,0);
\coordinate (F) at (\Depth,\Width,\Height);
\coordinate (G) at (\Depth,0,\Height);
\draw[black!60!black,fill=black!5] (O) -- (C) -- (G) -- (D) -- cycle;% Bottom Face
\draw[black!60!black,fill=black!5] (O) -- (A) -- (E) -- (D) -- cycle;% Back Face
\draw[black!60!black,fill=black!5] (O) -- (A) -- (B) -- (C) -- cycle;% Left Face
\draw[black!60!black,fill=black!5,opacity=0.8] (D) -- (E) -- (F) -- (G) -- cycle;% Right Face
\draw[black!60!black,fill=black!5,opacity=0.6] (C) -- (B) -- (F) -- (G) -- cycle;% Front Face
\draw[black!60!black,fill=black!5,opacity=0.8] (A) -- (B) -- (F) -- (E) -- cycle;% Top Face




\coordinate (O) at (0,0,0+\zz);
\coordinate (A) at (0,\Width,0+\zz);
\coordinate (B) at (0,\Width,0.25\Height+\zz);
\coordinate (C) at (0,0,0.25\Height+\zz);
\coordinate (D) at (\Depth,0,0+\zz);
\coordinate (E) at (\Depth,\Width,0+\zz);
\coordinate (F) at (\Depth,\Width,0.25\Height+\zz);
\coordinate (G) at (\Depth,0,0.25\Height+\zz);

\draw[black!60!black,fill=black!50,opacity=0.2] (O) -- (C) -- (G) -- (D) -- cycle;% Bottom Face
\draw[black!60!black,fill=black!50,opacity=0.2] (O) -- (A) -- (E) -- (D) -- cycle;% Back Face
\draw[black!60!black,fill=black!50,opacity=0.2] (O) -- (A) -- (B) -- (C) -- cycle;% Left Face
\draw[black!60!black,fill=black!50,opacity=0.9] (D) -- (E) -- (F) -- (G) -- cycle;% Right Face
\draw[black!60!black,fill=black!50,opacity=0.2] (C) -- (B) -- (F) -- (G) -- cycle;% Front Face
\draw[black!60!black,fill=black!50,opacity=0.9] (A) -- (B) -- (F) -- (E) -- cycle;% Top Face


\coordinate (O) at (0+\xx,0+\yy,0+\zz);
\coordinate (A) at (0+\xx,0.25\Width+\yy,0+\zz);
\coordinate (B) at (0+\xx,0.25\Width+\yy,0.25\Height+\zz);
\coordinate (C) at (0+\xx,0+\yy,0.25\Height+\zz);
\coordinate (D) at (0.25\Depth+\xx,0+\yy,0+\zz);
\coordinate (E) at (0.25\Depth+\xx,0.25\Width+\yy,0+\zz);
\coordinate (F) at (0.25\Depth+\xx,0.25\Width+\yy,0.25\Height+\zz);
\coordinate (G) at (0.25\Depth+\xx,0+\yy,0.25\Height+\zz);

\draw[black!80!black,fill=black!50] (O) -- (C) -- (G) -- (D) -- cycle;% Bottom Face
\draw[black!80!black,fill=black!50] (O) -- (A) -- (E) -- (D) -- cycle;% Back Face
\draw[black!80!black,fill=black!50] (O) -- (A) -- (B) -- (C) -- cycle;% Left Face
\draw[black!40!black,fill=black!50,opacity=0.8] (D) -- (E) -- (F) -- (G) -- cycle;% Right Face
\draw[black!40!black,fill=black!50,opacity=0.6] (C) -- (B) -- (F) -- (G) -- cycle;% Front Face
\draw[black!40!black,fill=black!50,opacity=0.8] (A) -- (B) -- (F) -- (E) -- cycle;% Top Face
\draw (0.2,-1,0) node {\scriptsize{\color{black}$n_2$}};
\draw (-0.2,1,2) node[rotate = 90] {\scriptsize{\color{black}$n_1$}};
\draw (2,-0.1,1) node[rotate = 45] {\scriptsize{\color{black}$i_3$}};
\draw (2.3,-0.2,1.4) node[rotate = 45] {\scriptsize{\color{black}$n_3$}};
\draw [draw=gray!75,thick,->] (0.8,0.1,1) -- (1,0.8,1) node [right] {{\color{black!50!black}$M_{i_1 i_2 i_3,t+1}$}};
\draw (0.8,-0.2) node {\scriptsize{\color{black}$(i_1,i_2,i_3)$-th}};
\draw (1,-1.2,1) node {\color{black}$\mathcal{M}_{t+1} \in\mathbb{R}^{n_1 \times n_2 \times n_3}$};

\draw (2.8,0.5,0) node[rotate = 0]{{\color{black}\LARGE{$=$}}};

\coordinate (O) at (0+\xd,0+\yd,0+\zd);
\coordinate (A) at (0+\xd,\Width+\yd,0+\zd);
\coordinate (B) at (0+\xd,\Width+\yd,0.25\Height+\zd);
\coordinate (C) at (0+\xd,0+\yd,0.25\Height+\zd);
\coordinate (D) at (0.5\Depth+\xd,0+\yd,0+\zd);
\coordinate (E) at (0.5\Depth+\xd,\Width+\yd,0+\zd);
\coordinate (F) at (0.5\Depth+\xd,\Width+\yd,0.25\Height+\zd);
\coordinate (G) at (0.5\Depth+\xd,0+\yd,0.25\Height+\zd);
\draw[black!60,fill=black!25] (O) -- (C) -- (G) -- (D) -- cycle;% Bottom Face
\draw[black!60,fill=black!25] (O) -- (A) -- (E) -- (D) -- cycle;% Back Face
\draw[black!60,fill=black!25] (O) -- (A) -- (B) -- (C) -- cycle;% Left Face
\draw[black!60,fill=black!25,opacity=0.8] (D) -- (E) -- (F) -- (G) -- cycle;% Right Face
\draw[black!60,fill=black!25,opacity=0.6] (C) -- (B) -- (F) -- (G) -- cycle;% Front Face
\draw[black!60,fill=black!25,opacity=0.8] (A) -- (B) -- (F) -- (E) -- cycle;% Top Face

\coordinate (O) at (0+\xd,0+\yy-0.1,0+\zd);
\coordinate (A) at (0+\xd,0.25\Width+\yy-0.1,0+\zd);
\coordinate (B) at (0+\xd,0.25\Width+\yy-0.1,0.25\Height+\zd);
\coordinate (C) at (0+\xd,0+\yy-0.1,0.25\Height+\zd);
\coordinate (D) at (0.5\Depth+\xd,0+\yy-0.1,0+\zd);
\coordinate (E) at (0.5\Depth+\xd,0.25\Width+\yy-0.1,0+\zd);
\coordinate (F) at (0.5\Depth+\xd,0.25\Width+\yy-0.1,0.25\Height+\zd);
\coordinate (G) at (0.5\Depth+\xd,0+\yy-0.1,0.25\Height+\zd);
\draw[black!80!black,fill=black!10] (O) -- (C) -- (G) -- (D) -- cycle;% Bottom Face
\draw[black!80!black,fill=black!10] (O) -- (A) -- (E) -- (D) -- cycle;% Back Face
\draw[black!80!black,fill=black!10] (O) -- (A) -- (B) -- (C) -- cycle;% Left Face
\draw[black!40!black,fill=black!10,opacity=0.8] (D) -- (E) -- (F) -- (G) -- cycle;% Right Face
\draw[black!40!black,fill=black!10,opacity=0.6] (C) -- (B) -- (F) -- (G) -- cycle;% Front Face
\draw[black!40!black,fill=black!10,opacity=0.8] (A) -- (B) -- (F) -- (E) -- cycle;% Top Face

\draw[black!60] (0.5\Depth+\xd,\Width+\yd,0.25\Height+\zd) -- (0.5\Depth+\xd,0+\yd,0.25\Height+\zd);
\draw (\xd+0.2,\yy-1.9,\zz) node {\color{black}$\boldsymbol U_{t}^{(1)}\in\mathbb{R}^{n_1 \times d}$};
\draw (\xd-0.6,\yy-0.1,\zz) node {\color{black!50!black}$\boldsymbol{u}^{(1)}_{i_1 t}$};

\coordinate (O) at (0+\xd+1.2,0+\ye,0+\zd);
\coordinate (A) at (0+\xd+1.2,0.5\Width+\ye,0+\zd);
\coordinate (B) at (0+\xd+1.2,0.5\Width+\ye,0.25\Height+\zd);
\coordinate (C) at (0+\xd+1.2,0+\ye,0.25\Height+\zd);
\coordinate (D) at (\Depth+\xd+1.2,0+\ye,0+\zd);
\coordinate (E) at (\Depth+\xd+1.2,0.5\Width+\ye,0+\zd);
\coordinate (F) at (\Depth+\xd+1.2,0.5\Width+\ye,0.25\Height+\zd);
\coordinate (G) at (\Depth+\xd+1.2,0+\ye,0.25\Height+\zd);
\draw[black!60,fill=black!15] (O) -- (C) -- (G) -- (D) -- cycle;% Bottom Face
\draw[black!60,fill=black!15] (O) -- (A) -- (E) -- (D) -- cycle;% Back Face
\draw[black!60,fill=black!15] (O) -- (A) -- (B) -- (C) -- cycle;% Left Face
\draw[black!60,fill=black!15,opacity=0.8] (D) -- (E) -- (F) -- (G) -- cycle;% Right Face
\draw[black!60,fill=black!15,opacity=0.6] (C) -- (B) -- (F) -- (G) -- cycle;% Front Face
\draw[black!60,fill=black!15,opacity=0.8] (A) -- (B) -- (F) -- (E) -- cycle;% Top Face

\coordinate (O) at (0+\xd+2.5,0+\ye,0+\zd);
\coordinate (A) at (0+\xd+2.5,0.5\Width+\ye,0+\zd);
\coordinate (B) at (0+\xd+2.5,0.5\Width+\ye,0.25\Height+\zd);
\coordinate (C) at (0+\xd+2.5,0+\ye,0.25\Height+\zd);
\coordinate (D) at (0.25\Depth+\xd+2.5,0+\ye,0+\zd);
\coordinate (E) at (0.25\Depth+\xd+2.5,0.5\Width+\ye,0+\zd);
\coordinate (F) at (0.25\Depth+\xd+2.5,0.5\Width+\ye,0.25\Height+\zd);
\coordinate (G) at (0.25\Depth+\xd+2.5,0+\ye,0.25\Height+\zd);
\draw[black!80!black,fill=black!10] (O) -- (C) -- (G) -- (D) -- cycle;% Bottom Face
\draw[black!80!black,fill=black!10] (O) -- (A) -- (E) -- (D) -- cycle;% Back Face
\draw[black!80!black,fill=black!10] (O) -- (A) -- (B) -- (C) -- cycle;% Left Face
\draw[black!40!black,fill=black!10,opacity=0.8] (D) -- (E) -- (F) -- (G) -- cycle;% Right Face
\draw[black!40!black,fill=black!10,opacity=0.6] (C) -- (B) -- (F) -- (G) -- cycle;% Front Face
\draw[black!40!black,fill=black!10,opacity=0.8] (A) -- (B) -- (F) -- (E) -- cycle;% Top Face

\draw[black!60] (0+\xd+1.2,0.5\Width+\ye,0.25\Height+\zd) -- (\Depth+\xd+1.2,0.5\Width+\ye,0.25\Height+\zd);
\draw (\xd+2.2,\yy-1,\zz) node {\color{black}$\boldsymbol U^{(2)}_t \in\mathbb{R}^{n_2 \times d}$};
\draw (\xd+2.6,\yy-0.4,\zz) node {\color{black!50!black}$\boldsymbol{u}^{(2)}_{i_2 t}$};

\coordinate (O) at (0+\xd+1.2,0+\ye+1.5,0+\zd);
\coordinate (A) at (0+\xd+1.2,0.25\Width+\ye+1.5,0+\zd);
\coordinate (B) at (0+\xd+1.2,0.25\Width+\ye+1.5,\Height+\zd);
\coordinate (C) at (0+\xd+1.2,0+\ye+1.5,\Height+\zd);
\coordinate (D) at (0.5\Depth+\xd+1.2,0+\ye+1.5,0+\zd);
\coordinate (E) at (0.5\Depth+\xd+1.2,0.25\Width+\ye+1.5,0+\zd);
\coordinate (F) at (0.5\Depth+\xd+1.2,0.25\Width+\ye+1.5,\Height+\zd);
\coordinate (G) at (0.5\Depth+\xd+1.2,0+\ye+1.5,\Height+\zd);
\draw[black!60,fill=black!15] (O) -- (C) -- (G) -- (D) -- cycle;% Bottom Face
\draw[black!60,fill=black!15] (O) -- (A) -- (E) -- (D) -- cycle;% Back Face
\draw[black!60,fill=black!15] (O) -- (A) -- (B) -- (C) -- cycle;% Left Face
\draw[black!60,fill=black!15,opacity=0.8] (D) -- (E) -- (F) -- (G) -- cycle;% Right Face
\draw[black!60,fill=black!15,opacity=0.6] (C) -- (B) -- (F) -- (G) -- cycle;% Front Face
\draw[black!60,fill=black!15,opacity=0.8] (A) -- (B) -- (F) -- (E) -- cycle;% Top Face

\coordinate (O) at (0+\xd+0.8,0+\yy+1.2,0+\zd);
\coordinate (A) at (0+\xd+0.8,0.25\Width+\yy+1.2,0+\zd);
\coordinate (B) at (0+\xd+0.8,0.25\Width+\yy+1.2,0.25\Height+\zd);
\coordinate (C) at (0+\xd+0.8,0+\yy+1.2,0.25\Height+\zd);
\coordinate (D) at (0.5\Depth+\xd+0.8,0+\yy+1.2,0+\zd);
\coordinate (E) at (0.5\Depth+\xd+0.8,0.25\Width+\yy+1.2,0+\zd);
\coordinate (F) at (0.5\Depth+\xd+0.8,0.25\Width+\yy+1.2,0.25\Height+\zd);
\coordinate (G) at (0.5\Depth+\xd+0.8,0+\yy+1.2,0.25\Height+\zd);
\draw[black!80!black,fill=black!50] (O) -- (C) -- (G) -- (D) -- cycle;% Bottom Face
\draw[black!80!black,fill=black!50] (O) -- (A) -- (E) -- (D) -- cycle;% Back Face
\draw[black!80!black,fill=black!50] (O) -- (A) -- (B) -- (C) -- cycle;% Left Face
\draw[black!40!black,fill=black!50,opacity=0.8] (D) -- (E) -- (F) -- (G) -- cycle;% Right Face
\draw[black!40!black,fill=black!50,opacity=0.6] (C) -- (B) -- (F) -- (G) -- cycle;% Front Face
\draw[black!40!black,fill=black!50,opacity=0.8] (A) -- (B) -- (F) -- (E) -- cycle;% Top Face

\draw[black!60] (0.5\Depth+\xd+1.2,0.25\Width+\ye+1.5,0+\zd) -- (0.5\Depth+\xd+1.2,0.25\Width+\ye+1.5,\Height+\zd);
\draw (\xd+2.6,\yy+1.3,\zz) node {\color{black}$\boldsymbol U^{(3)}_{t+1}\in\mathbb{R}^{n_3\times d}$};
\draw (\xd,\yy+1.4,\zz) node {\color{black!50!black}$\boldsymbol{u}^{(3)}_{i_3 (t+1)}$};

\end{tikzpicture}

\end{document}

==> CP_standalone.tex <==
\documentclass[tikz,border=0.1cm]{standalone}
\usepackage{tikz,tikz-3dplot}
\usepackage{amsmath,amsthm}
\usepackage{amssymb}
\usepackage{amsfonts}
\usepackage{xcolor}

\begin{document}
\newcommand{\Depth}{2}
\newcommand{\Height}{2}
\newcommand{\Width}{2}
\newcommand{\xx}{1}
\newcommand{\yy}{1}
\newcommand{\zz}{1}
\newcommand{\xd}{4.5}
\newcommand{\yd}{-0.3}
\newcommand{\ye}{1.1}
\newcommand{\zd}{1}


\begin{tikzpicture}
\coordinate (O) at (0,0,0);
\coordinate (A) at (0,\Width,0);
\coordinate (B) at (0,\Width,\Height);
\coordinate (C) at (0,0,\Height);
\coordinate (D) at (\Depth,0,0);
\coordinate (E) at (\Depth,\Width,0);
\coordinate (F) at (\Depth,\Width,\Height);
\coordinate (G) at (\Depth,0,\Height);
\draw[black!60!black,fill=black!5] (O) -- (C) -- (G) -- (D) -- cycle;% Bottom Face
\draw[black!60!black,fill=black!5] (O) -- (A) -- (E) -- (D) -- cycle;% Back Face
\draw[black!60!black,fill=black!5] (O) -- (A) -- (B) -- (C) -- cycle;% Left Face
\draw[black!60!black,fill=black!5,opacity=0.8] (D) -- (E) -- (F) -- (G) -- cycle;% Right Face
\draw[black!60!black,fill=black!5,opacity=0.6] (C) -- (B) -- (F) -- (G) -- cycle;% Front Face
\draw[black!60!black,fill=black!5,opacity=0.8] (A) -- (B) -- (F) -- (E) -- cycle;% Top Face

\coordinate (O) at (0+\xx,0+\yy,0+\zz);
\coordinate (A) at (0+\xx,0.25\Width+\yy,0+\zz);
\coordinate (B) at (0+\xx,0.25\Width+\yy,0.25\Height+\zz);
\coordinate (C) at (0+\xx,0+\yy,0.25\Height+\zz);
\coordinate (D) at (0.25\Depth+\xx,0+\yy,0+\zz);
\coordinate (E) at (0.25\Depth+\xx,0.25\Width+\yy,0+\zz);
\coordinate (F) at (0.25\Depth+\xx,0.25\Width+\yy,0.25\Height+\zz);
\coordinate (G) at (0.25\Depth+\xx,0+\yy,0.25\Height+\zz);
\draw[black!80!black,fill=black!10] (O) -- (C) -- (G) -- (D) -- cycle;% Bottom Face
\draw[black!80!black,fill=black!10] (O) -- (A) -- (E) -- (D) -- cycle;% Back Face
\draw[black!80!black,fill=black!10] (O) -- (A) -- (B) -- (C) -- cycle;% Left Face
\draw[black!40!black,fill=black!10,opacity=0.8] (D) -- (E) -- (F) -- (G) -- cycle;% Right Face
\draw[black!40!black,fill=black!10,opacity=0.6] (C) -- (B) -- (F) -- (G) -- cycle;% Front Face
\draw[black!40!black,fill=black!10,opacity=0.8] (A) -- (B) -- (F) -- (E) -- cycle;% Top Face
\draw (0.2,-1,0) node {\scriptsize{\color{black}$n_2$}};
\draw (-0.2,1,2) node[rotate = 90] {\scriptsize{\color{black}$n_1$}};
\draw (2.3,0,1.4) node[rotate = 45] {\scriptsize{\color{black}$n_3$}};
\draw [draw=gray!75,thick,->] (0.8,0.1,1) -- (1.2,0.8,1) node [right] {{\color{black!50!black}$M_{i_1 i_2 i_3,t}$}};
\draw (0.8,0,1) node {\scriptsize{\color{black}$(i_1,i_2,i_3)$-th}};
\draw (1.2,-1.2,1) node {\color{black}$\mathcal{M}_t \in\mathbb{R}^{n_1 \times n_2 \times n_3}$};

\draw (2.8,0.5,0) node[rotate = 0]{{\color{black}\LARGE{$=$}}};

\coordinate (O) at (0+\xd,0+\yd,0+\zd);
\coordinate (A) at (0+\xd,\Width+\yd,0+\zd);
\coordinate (B) at (0+\xd,\Width+\yd,0.25\Height+\zd);
\coordinate (C) at (0+\xd,0+\yd,0.25\Height+\zd);
\coordinate (D) at (0.5\Depth+\xd,0+\yd,0+\zd);
\coordinate (E) at (0.5\Depth+\xd,\Width+\yd,0+\zd);
\coordinate (F) at (0.5\Depth+\xd,\Width+\yd,0.25\Height+\zd);
\coordinate (G) at (0.5\Depth+\xd,0+\yd,0.25\Height+\zd);
\draw[black!60,fill=black!25] (O) -- (C) -- (G) -- (D) -- cycle;% Bottom Face
\draw[black!60,fill=black!25] (O) -- (A) -- (E) -- (D) -- cycle;% Back Face
\draw[black!60,fill=black!25] (O) -- (A) -- (B) -- (C) -- cycle;% Left Face
\draw[black!60,fill=black!25,opacity=0.8] (D) -- (E) -- (F) -- (G) -- cycle;% Right Face
\draw[black!60,fill=black!25,opacity=0.6] (C) -- (B) -- (F) -- (G) -- cycle;% Front Face
\draw[black!60,fill=black!25,opacity=0.8] (A) -- (B) -- (F) -- (E) -- cycle;% Top Face

\coordinate (O) at (0+\xd,0+\yy-0.1,0+\zd);
\coordinate (A) at (0+\xd,0.25\Width+\yy-0.1,0+\zd);
\coordinate (B) at (0+\xd,0.25\Width+\yy-0.1,0.25\Height+\zd);
\coordinate (C) at (0+\xd,0+\yy-0.1,0.25\Height+\zd);
\coordinate (D) at (0.5\Depth+\xd,0+\yy-0.1,0+\zd);
\coordinate (E) at (0.5\Depth+\xd,0.25\Width+\yy-0.1,0+\zd);
\coordinate (F) at (0.5\Depth+\xd,0.25\Width+\yy-0.1,0.25\Height+\zd);
\coordinate (G) at (0.5\Depth+\xd,0+\yy-0.1,0.25\Height+\zd);
\draw[black!80!black,fill=black!10] (O) -- (C) -- (G) -- (D) -- cycle;% Bottom Face
\draw[black!80!black,fill=black!10] (O) -- (A) -- (E) -- (D) -- cycle;% Back Face
\draw[black!80!black,fill=black!10] (O) -- (A) -- (B) -- (C) -- cycle;% Left Face
\draw[black!40!black,fill=black!10,opacity=0.8] (D) -- (E) -- (F) -- (G) -- cycle;% Right Face
\draw[black!40!black,fill=black!10,opacity=0.6] (C) -- (B) -- (F) -- (G) -- cycle;% Front Face
\draw[black!40!black,fill=black!10,opacity=0.8] (A) -- (B) -- (F) -- (E) -- cycle;% Top Face

\draw[black!60] (0.5\Depth+\xd,\Width+\yd,0.25\Height+\zd) -- (0.5\Depth+\xd,0+\yd,0.25\Height+\zd);
\draw (\xd+0.2,\yy-1.9,\zz) node {\color{black}$\boldsymbol U_t^{(1)}\in\mathbb{R}^{n_1 \times d}$};
\draw (\xd-0.5,\yy-0.1,\zz) node {\color{black!50!black}$\boldsymbol{u}^{(1)}_{i_1t}$};

\coordinate (O) at (0+\xd+1.2,0+\ye,0+\zd);
\coordinate (A) at (0+\xd+1.2,0.5\Width+\ye,0+\zd);
\coordinate (B) at (0+\xd+1.2,0.5\Width+\ye,0.25\Height+\zd);
\coordinate (C) at (0+\xd+1.2,0+\ye,0.25\Height+\zd);
\coordinate (D) at (\Depth+\xd+1.2,0+\ye,0+\zd);
\coordinate (E) at (\Depth+\xd+1.2,0.5\Width+\ye,0+\zd);
\coordinate (F) at (\Depth+\xd+1.2,0.5\Width+\ye,0.25\Height+\zd);
\coordinate (G) at (\Depth+\xd+1.2,0+\ye,0.25\Height+\zd);
\draw[black!60,fill=black!15] (O) -- (C) -- (G) -- (D) -- cycle;% Bottom Face
\draw[black!60,fill=black!15] (O) -- (A) -- (E) -- (D) -- cycle;% Back Face
\draw[black!60,fill=black!15] (O) -- (A) -- (B) -- (C) -- cycle;% Left Face
\draw[black!60,fill=black!15,opacity=0.8] (D) -- (E) -- (F) -- (G) -- cycle;% Right Face
\draw[black!60,fill=black!15,opacity=0.6] (C) -- (B) -- (F) -- (G) -- cycle;% Front Face
\draw[black!60,fill=black!15,opacity=0.8] (A) -- (B) -- (F) -- (E) -- cycle;% Top Face

\coordinate (O) at (0+\xd+2.5,0+\ye,0+\zd);
\coordinate (A) at (0+\xd+2.5,0.5\Width+\ye,0+\zd);
\coordinate (B) at (0+\xd+2.5,0.5\Width+\ye,0.25\Height+\zd);
\coordinate (C) at (0+\xd+2.5,0+\ye,0.25\Height+\zd);
\coordinate (D) at (0.25\Depth+\xd+2.5,0+\ye,0+\zd);
\coordinate (E) at (0.25\Depth+\xd+2.5,0.5\Width+\ye,0+\zd);
\coordinate (F) at (0.25\Depth+\xd+2.5,0.5\Width+\ye,0.25\Height+\zd);
\coordinate (G) at (0.25\Depth+\xd+2.5,0+\ye,0.25\Height+\zd);
\draw[black!80!black,fill=black!10] (O) -- (C) -- (G) -- (D) -- cycle;% Bottom Face
\draw[black!80!black,fill=black!10] (O) -- (A) -- (E) -- (D) -- cycle;% Back Face
\draw[black!80!black,fill=black!10] (O) -- (A) -- (B) -- (C) -- cycle;% Left Face
\draw[black!40!black,fill=black!10,opacity=0.8] (D) -- (E) -- (F) -- (G) -- cycle;% Right Face
\draw[black!40!black,fill=black!10,opacity=0.6] (C) -- (B) -- (F) -- (G) -- cycle;% Front Face
\draw[black!40!black,fill=black!10,opacity=0.8] (A) -- (B) -- (F) -- (E) -- cycle;% Top Face

\draw[black!60] (0+\xd+1.2,0.5\Width+\ye,0.25\Height+\zd) -- (\Depth+\xd+1.2,0.5\Width+\ye,0.25\Height+\zd);
\draw (\xd+2.2,\yy-1,\zz) node {\color{black}$\boldsymbol U^{(2)}_t \in\mathbb{R}^{n_2 \times d}$};
\draw (\xd+2.6,\yy-0.4,\zz) node {\color{black!50!black}$\boldsymbol{u}^{(2)}_{i_2 t}$};

\coordinate (O) at (0+\xd+1.2,0+\ye+1.5,0+\zd);
\coordinate (A) at (0+\xd+1.2,0.25\Width+\ye+1.5,0+\zd);
\coordinate (B) at (0+\xd+1.2,0.25\Width+\ye+1.5,\Height+\zd);
\coordinate (C) at (0+\xd+1.2,0+\ye+1.5,\Height+\zd);
\coordinate (D) at (0.5\Depth+\xd+1.2,0+\ye+1.5,0+\zd);
\coordinate (E) at (0.5\Depth+\xd+1.2,0.25\Width+\ye+1.5,0+\zd);
\coordinate (F) at (0.5\Depth+\xd+1.2,0.25\Width+\ye+1.5,\Height+\zd);
\coordinate (G) at (0.5\Depth+\xd+1.2,0+\ye+1.5,\Height+\zd);
\draw[black!60,fill=black!15] (O) -- (C) -- (G) -- (D) -- cycle;% Bottom Face
\draw[black!60,fill=black!15] (O) -- (A) -- (E) -- (D) -- cycle;% Back Face
\draw[black!60,fill=black!15] (O) -- (A) -- (B) -- (C) -- cycle;% Left Face
\draw[black!60,fill=black!15,opacity=0.8] (D) -- (E) -- (F) -- (G) -- cycle;% Right Face
\draw[black!60,fill=black!15,opacity=0.6] (C) -- (B) -- (F) -- (G) -- cycle;% Front Face
\draw[black!60,fill=black!15,opacity=0.8] (A) -- (B) -- (F) -- (E) -- cycle;% Top Face

\coordinate (O) at (0+\xd+0.8,0+\yy+1.2,0+\zd);
\coordinate (A) at (0+\xd+0.8,0.25\Width+\yy+1.2,0+\zd);
\coordinate (B) at (0+\xd+0.8,0.25\Width+\yy+1.2,0.25\Height+\zd);
\coordinate (C) at (0+\xd+0.8,0+\yy+1.2,0.25\Height+\zd);
\coordinate (D) at (0.5\Depth+\xd+0.8,0+\yy+1.2,0+\zd);
\coordinate (E) at (0.5\Depth+\xd+0.8,0.25\Width+\yy+1.2,0+\zd);
\coordinate (F) at (0.5\Depth+\xd+0.8,0.25\Width+\yy+1.2,0.25\Height+\zd);
\coordinate (G) at (0.5\Depth+\xd+0.8,0+\yy+1.2,0.25\Height+\zd);
\draw[black!80!black,fill=black!10] (O) -- (C) -- (G) -- (D) -- cycle;% Bottom Face
\draw[black!80!black,fill=black!10] (O) -- (A) -- (E) -- (D) -- cycle;% Back Face
\draw[black!80!black,fill=black!10] (O) -- (A) -- (B) -- (C) -- cycle;% Left Face
\draw[black!40!black,fill=black!10,opacity=0.8] (D) -- (E) -- (F) -- (G) -- cycle;% Right Face
\draw[black!40!black,fill=black!10,opacity=0.6] (C) -- (B) -- (F) -- (G) -- cycle;% Front Face
\draw[black!40!black,fill=black!10,opacity=0.8] (A) -- (B) -- (F) -- (E) -- cycle;% Top Face

\draw[black!60] (0.5\Depth+\xd+1.2,0.25\Width+\ye+1.5,0+\zd) -- (0.5\Depth+\xd+1.2,0.25\Width+\ye+1.5,\Height+\zd);
\draw (\xd+2.6,\yy+1.3,\zz) node {\color{black}$\boldsymbol U_t^{(3)}\in\mathbb{R}^{n_3\times d}$};
\draw (\xd,\yy+1.4,\zz) node {\color{black!50!black}$\boldsymbol{u}^{(3)}_{i_3 t}$};

\end{tikzpicture}

\end{document}
